An Algorithm for Integer Least-squares with Equality, Sparsity and Rank Constraints

In this work, we deal with rank-constrained integer least-squares optimization problems arising in low-rank matrix factorization related applications. We propose a solution for constrained integer least-squares problem subject to equality, sparsity, and rank constraints. The algorithm combines the Fincke-Pohst enumeration (or sphere decoding algorithm) with rank constraints and sparse solutions of Diophantine equations to arrive at an optimal solution. The proposed approach consists of two steps as follows: (i) find the solution set for Diophantine equations arising from the linear and sparsity constraints, (ii) find the matrix which minimizes the integer least-squares objective and satisfying the rank constraints using the solution set obtained in the step 1. The proposed algorithm is illustrated using a simple example. Then, we perform experiments to study the computational aspects of different steps of the proposed algorithm.

==> reverse_sol_tree2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reverse_sol_tree2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8757,3575)(841,-2833)
\put(856,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_7$ $x_6$]}%
}}}}
\put(6751,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$  $0$]}%
}}}}
\put(3736,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$  $-1$]}%
}}}}
\put(9226,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$  $1$]}%
}}}}
\end{picture}%


==> reverse_sol_tree4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{reverse_sol_tree4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12907,7321)(66,-6740)
\put(6751,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $0$ $-1$ $0$ $1$ $1$]}%
}}}}
\put(6661,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $0$ $1$ $0$ $-1$ $-1$]}%
}}}}
\put(9991,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $1$ $0$ $1$ $0$ $-1$ $-1$]}%
}}}}
\put(6661,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $1$ $-1$ $-1$ $0$ $0$]}%
}}}}
\put(6661,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $0$ $0$ $0$ $0$ $0$]}%
}}}}
\put(6661,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $1$ $1$ $0$ $0$ $0$]}%
}}}}
\put(6661,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $-1$ $1$ $1$ $0$ $0$]}%
}}}}
\put(9991,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $1$ $1$ $-1$ $-1$ $0$ $0$]}%
}}}}
\put(6661,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $-1$ $-1$ $0$ $0$ $0$]}%
}}}}
\put(9991,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $0$ $0$ $0$ $0$ $0$ $0$]}%
}}}}
\put(9991,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $1$ $-1$ $-1$ $0$ $0$ $0$]}%
}}}}
\put(9991,-2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $-1$ $1$ $1$ $0$ $0$ $0$]}%
}}}}
\put(9991,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $-1$ $-1$ $1$ $1$ $0$ $0$]}%
}}}}
\put(10036,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $-1$ $0$ $-1$ $0$ $1$ $1$]}%
}}}}
\put(1621,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_6$ $x_7$]}%
}}}}
\put(3286,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(6661,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_2$ $x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(9991,-6676){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_1$ $x_2$ $x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(3331,-5326){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $1$ $1$ $1$ $1$]}%
}}}}
\put(3331,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $0$ $1$ $1$ $1$]}%
}}}}
\put(3331,-4426){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $0$ $0$ $1$ $1$]}%
}}}}
\put(3331,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $-1$ $0$ $1$ $1$]}%
}}}}
\put(1666,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$   $1$]}%
}}}}
\put(1621,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$   $0$]}%
}}}}
\put(3331,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $1$ $1$ $0$ $0$]}%
}}}}
\put(3331,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $1$ $0$ $0$ $0$]}%
}}}}
\put(3331,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $-1$ $0$ $0$ $0$]}%
}}}}
\put(3331,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $0$ $0$ $0$ $0$]}%
}}}}
\put(3331,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $-1$ $-1$ $0$ $0$]}%
}}}}
\put(3286,434){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $-1$ $-1$ $-1$ $-1$]}%
}}}}
\put(3286,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$1$ $0$ $-1$ $-1$ $-1$]}%
}}}}
\put(3286,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $0$ $0$ $-1$ $-1$]}%
}}}}
\put(3286,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$0$ $1$ $0$ $-1$ $-1$]}%
}}}}
\put(1576,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$-1$ $-1$]}%
}}}}
\put(10306,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Final Solution $\mathcal{F}$}%
}}}}
\end{picture}%


==> sol_tree1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sol_tree1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8720,5161)(1831,-4355)
\put(5086,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_1$ $x_2$ $x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(1846,-4291){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{1,0}$ }%
}}}}
\put(5086,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{2,0}$ }%
}}}}
\put(8461,-4201){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{3,0}$ }%
}}}}
\end{picture}%


==> sol_tree2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sol_tree2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8807,4936)(1744,-4130)
\put(5086,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_1$ $x_2$ $x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(1846,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{1,1}$}%
}}}}
\put(5221,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{2,1}$}%
}}}}
\put(8641,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{3,1}$}%
}}}}
\end{picture}%


==> sol_tree3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sol_tree3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8622,4081)(1786,-3275)
\put(5086,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_1$ $x_2$ $x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(1801,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{1,2}$}%
}}}}
\put(5176,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{2,2}$}%
}}}}
\put(8416,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{3,2}$}%
}}}}
\end{picture}%


==> sol_tree4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sol_tree4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8405,2956)(1921,-2150)
\put(5086,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}[$x_1$ $x_2$ $x_3$ $x_4$ $x_5$ $x_6$ $x_7$]}%
}}}}
\put(1936,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{1,3}$}%
}}}}
\put(5221,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{2,3}$}%
}}}}
\put(8326,-2041){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{F}_{3,3}$}%
}}}}
\end{picture}%

